DumpKV: Learning based lifetime aware garbage collection for key value separation in LSM-tree

Key\-value separation is used in LSM\-tree to stored large value in separate log files to reduce write amplification, but requires garbage collection to garbage collect invalid values. Existing garbage collection techniques in LSM\-tree typically adopt static parameter based garbage collection to garbage collect obsolete values which struggles to achieve low write amplification and it's challenging to find proper parameter for garbage collection triggering. In this work we introduce DumpKV, which introduces learning based lifetime aware garbage collection with dynamic lifetime adjustment to do efficient garbage collection to achieve lower write amplification. DumpKV manages large values using trained lightweight model with features suitable for various application based on past write access information of keys to give lifetime prediction for each individual key to enable efficient garbage collection. To reduce interference to write throughput DumpKV conducts feature collection during L0\-L1 compaction leveraging the fact that LSM\-tree is small under KV separation. Experimental results show that DumpKV achieves lower write amplification by 38\%\-73\% compared to existing key\-value separation garbage collection LSM\-tree stores with small feature storage overhead.

==> svg-inkscape/all_gains_percentage_12_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75018095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.2695533,0.04770239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.51250001,0.04770239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.75544669,0.04770239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.51250001,0.00722249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipfian Constant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.10980902,0.06948921){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.10980902,0.21386421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.10980902,0.35823921){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.10980902,0.50261421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.10980902,0.64698921){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.04972331,0.37143095){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Percentage(\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.29820151,0.67470584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deltas\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.50624592,0.67470584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Static\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_gains_percentage_12_svg-tex.pdf}}%
    \put(0.7057088,0.67470584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EDWCs\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/combined_200GB_linewidth3_2_v2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.07937853,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.15682799,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.23427743,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.31172689,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0.15166416,0.03304458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Value Size(B)\end{tabular}}}}%
    \put(0.08813083,0.01811417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Total Write Size of KV Stores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.06387222,0.10439512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.06387222,0.15166474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0.02494375,0.13309556){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.40506185,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.48251133,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.55996077,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.63741021,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0.4773475,0.03304458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Value Size(B)\end{tabular}}}}%
    \put(0.46647458,0.01811417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Space Usage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.38955556,0.10439512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.38955556,0.15166474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.36759375,0.13309556){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Total Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.73074517,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.80819465,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.88564412,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.96309353,0.04817098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0.80303083,0.03304458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Value Size(B)\end{tabular}}}}%
    \put(0.79721312,0.01811417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Throughput\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.71523892,0.10439512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.71523892,0.15166474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0.68479375,0.13309557){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write Rate(MB/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.24387604,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB-std\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.39155938,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.51379479,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TerarkDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.6381448,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Titan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{combined_200GB_linewidth3_2_v2_svg-tex.pdf}}%
    \put(0.73542399,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DumpKV\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/gc_invalid_rate_50M_4096_0.2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.125,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.27637046,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.42774091,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.57911138,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.73048188,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.88185231,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7000\end{tabular}}}}%
    \put(0.51250001,0.0136374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time(s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10980902,0.07260619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10980902,0.23760619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10980902,0.40260622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10980902,0.56760619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05429823,0.37125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GC Invalid Ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.20089315,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.41896363,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Short\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.6138489,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Long\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gc_invalid_rate_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.8018738,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/gc_invalid_rate_50M_4096_0.9_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.125,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.28451896,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.44403795,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.6035569,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.76307588,0.04752145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0.51250001,0.0136374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time(s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10980902,0.07260619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10980902,0.23760619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10980902,0.40260622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10980902,0.56760619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05429823,0.37125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GC Invalid Ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.20089315,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.41896363,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Short\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.6138489,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Long\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gc_invalid_rate_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.8018738,0.7033999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.13834969,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.30656877,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.47478785,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.64300696,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.81122604,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0.54670138,0.03938395){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time(s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10633681,0.2381124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10633681,0.39521776){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.10633681,0.5523231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.05082601,0.37825868){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lifetime\end{tabular}}}}}%
    \put(0.12152778,0.65478125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1e7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.34412977,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Short\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.53901503,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Long\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lifetime_sequence_long_50M_4096_0.9_svg-tex.pdf}}%
    \put(0.72703991,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.13615392,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.28241535,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.42867677,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.57493819,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.72119958,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.86746103,0.07326794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7000\end{tabular}}}}%
    \put(0.54670138,0.03938395){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time(s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10633681,0.2493996){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10633681,0.40221531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.10633681,0.555031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.05082601,0.37825868){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lifetime\end{tabular}}}}}%
    \put(0.12152778,0.65478125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1e7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.34412977,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Short\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.53901503,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Long\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lifetime_sequence_short_50M_4096_0.2_svg-tex.pdf}}%
    \put(0.72703991,0.68604938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/model_time_5-26_2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.27734033,0.07917211){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.55929906,0.07917211){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.84125777,0.07917211){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.55929906,0.04348283){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipfian constant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.14090712,0.23092368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.14090712,0.35429255){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.14090712,0.47766144){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.14090712,0.60103033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.06053467,0.37982118){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.32344497,0.67339313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Read and Seek\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.32344497,0.63516885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data extraction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.65095557,0.67339313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{model_time_5-26_2_svg-tex.pdf}}%
    \put(0.65095557,0.63516885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data write\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/paper_50M_v2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.11311759,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.20383055,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.29454352,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.20383055,0.01776459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Total Write Size of KV Stores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.06387222,0.09420844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.06387222,0.14657141){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1200\end{tabular}}}}%
    \put(0.02494375,0.12545556){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.43596758,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.52668057,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.61739353,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.52668057,0.01776459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Space Usage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.38672221,0.09420844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.38672221,0.14657141){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0.36476041,0.12545554){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Total Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.75881761,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.84953057,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.94024353,0.03289096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.84953057,0.01776459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Throughput\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.70957221,0.09420844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.70957221,0.14657141){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.68761041,0.12545554){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write Rate(MB/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.11859062,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB-std\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.26627396,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.38850939,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TerarkDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.51285936,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Titan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.61013855,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DumpKV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.7321719,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LSM Tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{paper_50M_v2_svg-tex.pdf}}%
    \put(0.85557393,0.21546875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Value File\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/total_size_resize_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total_size_resize_svg-tex.pdf}}%
    \put(0.21164142,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total_size_resize_svg-tex.pdf}}%
    \put(0.38982202,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total_size_resize_svg-tex.pdf}}%
    \put(0.56800265,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total_size_resize_svg-tex.pdf}}%
    \put(0.74618328,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total_size_resize_svg-tex.pdf}}%
    \put(0.92436388,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.56800265,0.04839369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GC ratio\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{total_size_resize_svg-tex.pdf}}%
    \put(0.15748677,0.31545887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{total_size_resize_svg-tex.pdf}}%
    \put(0.15748677,0.5035074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\end{tabular}}}}%
    \put(0.06850777,0.4078836){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Total size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{total_size_resize_svg-tex.pdf}}%
    \put(0.31304233,0.61281001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{total_size_resize_svg-tex.pdf}}%
    \put(0.31304233,0.55844659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TerarkDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{total_size_resize_svg-tex.pdf}}%
    \put(0.65845901,0.61281001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Titan\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/total_size_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total_size_svg-tex.pdf}}%
    \put(0.31104671,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total_size_svg-tex.pdf}}%
    \put(0.54354383,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total_size_svg-tex.pdf}}%
    \put(0.77604095,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.54354383,0.06939291){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipfian constant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total_size_svg-tex.pdf}}%
    \put(0.18309462,0.34334089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total_size_svg-tex.pdf}}%
    \put(0.18309462,0.52322282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.09730632,0.40809896){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{total_size_svg-tex.pdf}}%
    \put(0.28370702,0.67045817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{total_size_svg-tex.pdf}}%
    \put(0.69518566,0.67045817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}With Model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/total_write_size_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total_write_size_svg-tex.pdf}}%
    \put(0.33882777,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total_write_size_svg-tex.pdf}}%
    \put(0.56014538,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total_write_size_svg-tex.pdf}}%
    \put(0.78146305,0.12848038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.56014538,0.06939291){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipfian constant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total_write_size_svg-tex.pdf}}%
    \put(0.21629774,0.34334089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total_write_size_svg-tex.pdf}}%
    \put(0.21629774,0.52322282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.09737143,0.40809896){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write Size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{total_write_size_svg-tex.pdf}}%
    \put(0.28370702,0.67045817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{total_write_size_svg-tex.pdf}}%
    \put(0.69518566,0.67045817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}With Model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/write_all_resize_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{write_all_resize_svg-tex.pdf}}%
    \put(0.23414142,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{write_all_resize_svg-tex.pdf}}%
    \put(0.4069649,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{write_all_resize_svg-tex.pdf}}%
    \put(0.57978837,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{write_all_resize_svg-tex.pdf}}%
    \put(0.75261184,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{write_all_resize_svg-tex.pdf}}%
    \put(0.9254353,0.09482062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.57978837,0.04839369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GC ratio\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{write_all_resize_svg-tex.pdf}}%
    \put(0.18105821,0.3211573){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{write_all_resize_svg-tex.pdf}}%
    \put(0.18105821,0.51490428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2000\end{tabular}}}}%
    \put(0.06851439,0.4078836){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Write size(GB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{write_all_resize_svg-tex.pdf}}%
    \put(0.48880788,0.61281001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RocksDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{write_all_resize_svg-tex.pdf}}%
    \put(0.48880788,0.55844659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TerarkDB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{write_all_resize_svg-tex.pdf}}%
    \put(0.83422456,0.61281001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Titan\end{tabular}}}}%
  \end{picture}%
\endgroup%

